MSSM Higgs Physics at Higher Orders

Various aspects of the Higgs boson phenomenology of the Minimal Supersymmetric Standard Model (MSSM) are reviewed. Emphasis is put on the effects of higher-order corrections. The masses and couplings are discussed in the MSSM with real and complex parameters. Higher-order corrections to Higgs boson production channels at a prospective e+ e- linear collider are investigated. Corrections to Higgs boson decays to SM fermions and their phenomenological implications for hadron and lepton colliders are explored.

==> plots/fdSEc.tex <==
\begin{feynartspicture}(1600,2057)(5,7)
\footnotesize

\FADiagram{}
\FADiagram{}
\FADiagram{}
\FADiagram{}
\FADiagram{}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$\tilde{\nu}_l$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$\{\tilde{l},\tilde{u},\tilde{d}\}_1,\{\tilde{l},\tilde{u},\tilde{d}\}_2$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$\nu_l$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$l$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$d$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$u$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde{\nu}_l$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde{l}_1,\tilde{l}_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde{u}_1,\tilde{u}_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde{d}_1,\tilde{d}_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{0}
\FALabel(10.,16.32)[b]{$h,H,A,G$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$H^\pm,G^\pm$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/Sine}{0}
\FALabel(10.,16.57)[b]{$Z$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{-1}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/Sine}{-1}
\FALabel(10.,16.57)[b]{$W^\pm$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3,\tilde{\chi}^0_4$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.02)[b]{$\tilde{\chi}^\pm_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3,\tilde{\chi}^0_4$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.02)[b]{$\tilde{\chi}^\pm_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$h,H$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$H^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$A$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$H^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$h,H$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$G^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$A$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$G^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.73)[t]{$G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$G^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.98)[t]{$H^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$\gamma,Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.98)[t]{$G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$\gamma,Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$h,H$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$A$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{0}
\FALabel(10.,5.73)[t]{$\gamma,Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{-1}
\FALabel(10.,5.73)[t]{$u_Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{1}
\FALabel(10.,14.27)[b]{$u^-$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{1}
\FALabel(10.,5.73)[t]{$u_Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{-1}
\FALabel(10.,14.27)[b]{$u^+$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{-1}
\FALabel(10.,5.73)[t]{$u_\gamma$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{1}
\FALabel(10.,14.27)[b]{$u^-$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{1}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{-1}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{1}
\FALabel(10.,5.73)[t]{$u_\gamma$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{-1}
\FALabel(10.,14.27)[b]{$u^+$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}


==> plots/fdSEn.tex <==
\begin{feynartspicture}(1600,2000)(5,7)
\footnotesize

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$\tilde{\nu}_{\{e,\mu,\tau\}}$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$\tilde{f}_1,\tilde{f}_2$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$\nu_{\{e,\mu,\tau\}}$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$\nu_{\{e,\mu,\tau\}}$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$f$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$f$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde{\nu}_{\{e,\mu,\tau\}}$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde{\nu}_{\{e,\mu,\tau\}}$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$\tilde{f}_1,\tilde{f}_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$\tilde{f}_1,\tilde{f}_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{-1}
\FALabel(10.,16.57)[b]{$H^\pm,G^\pm$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/Sine}{-1}
\FALabel(10.,16.57)[b]{$W^\pm$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{-1}
\FALabel(10.,5.73)[t]{$\tilde{\chi}^\pm_1,\tilde{\chi}^\pm_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{1}
\FALabel(10.,14.27)[b]{$\tilde{\chi}^\pm_1,\tilde{\chi}^\pm_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$H^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$H^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{1}
\FALabel(10.,14.27)[b]{$H^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.73)[t]{$G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{-1}
\FALabel(10.,14.27)[b]{$G^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.73)[t]{$H^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{-1}
\FALabel(10.,14.27)[b]{$G^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{-1}
\FALabel(10.,5.73)[t]{$u^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{1}
\FALabel(10.,14.27)[b]{$u^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{-1}
\FALabel(10.,5.73)[t]{$W^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.73)[t]{$H^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{-1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{1}
\FALabel(10.,5.73)[t]{$G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{-1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$H^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{-1}
\FALabel(10.,5.73)[t]{$G^\pm$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{1}
\FALabel(10.,14.27)[b]{$W^\pm$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/ScalarDash}{0}
\FALabel(10.,16.32)[b]{$h,H,A,G$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FAProp(10.,10.)(10.,10.)(10.,15.5){/Sine}{0}
\FALabel(10.,16.57)[b]{$Z$}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,14.02)[b]{$\tilde{\chi}^0_1$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,14.02)[b]{$\tilde{\chi}^0_2$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,14.02)[b]{$\tilde{\chi}^0_3$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Straight}{0}
\FALabel(10.,5.98)[t]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3,\tilde{\chi}^0_4$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Straight}{0}
\FALabel(10.,14.02)[b]{$\tilde{\chi}^0_4$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$h,H$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$h$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$H$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$H$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$A,G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$A$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$G$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$h,H$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$A$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$h,H$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/ScalarDash}{0}
\FALabel(10.,14.02)[b]{$G$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/GhostDash}{-1}
\FALabel(10.,5.73)[t]{$u_Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/GhostDash}{1}
\FALabel(10.,14.27)[b]{$u_Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/Sine}{0}
\FALabel(10.,5.73)[t]{$Z$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$A,G$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FAProp(6.,10.)(14.,10.)(0.8,){/ScalarDash}{0}
\FALabel(10.,5.98)[t]{$h,H$}
\FAProp(6.,10.)(14.,10.)(-0.8,){/Sine}{0}
\FALabel(10.,14.27)[b]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}


==> plots/fdTP.tex <==
\begin{feynartspicture}(1600,857)(5,3)
\footnotesize

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/Straight}{-1}
\FALabel(11.,16.)[]{$f$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/ScalarDash}{-1}
\FALabel(11.,16.)[]{$\tilde{\nu}_{\{e,\mu,\tau\}}$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/ScalarDash}{-1}
\FALabel(11.,16.)[]{$\tilde{f}_1,\tilde{f}_2$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/ScalarDash}{-1}
\FALabel(11.,16.)[]{$H^\pm,G^\pm$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/Straight}{-1}
\FALabel(11.,16.)[]{$\tilde{\chi}^\pm_1,\tilde{\chi}^\pm_2$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/Sine}{-1}
\FALabel(11.,16.)[]{$W^\pm$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/GhostDash}{-1}
\FALabel(11.,16.)[]{$u^\pm$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/ScalarDash}{0}
\FALabel(11.,16.)[]{$h,H,A,G$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/Straight}{0}
\FALabel(11.,16.)[]{$\tilde{\chi}^0_1,\tilde{\chi}^0_2,\tilde{\chi}^0_3,\tilde{\chi}^0_4$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/Sine}{0}
\FALabel(11.,16.)[]{$Z$}
\FAVert(7.5,10.){0}

\FADiagram{}
\FAProp(0.,10.)(7.5,10.)(0.,){/ScalarDash}{0}
\FAProp(7.5,10.)(7.5,10.)(14.,10.){/GhostDash}{-1}
\FALabel(11.,16.)[]{$u_Z$}
\FAVert(7.5,10.){0}

\end{feynartspicture}



==> psfrag_definitionen.tex <==
\psfrag{mh1}[][]{$\mHone/\mathrm{GeV}$}
\psfrag{mh2}[][]{$\mHtwo/\mathrm{GeV}$}
\psfrag{mh3}[][]{$\mHthree/\mathrm{GeV}$}
\psfrag{dmh1}[][]{$\Delta \mHone/\mathrm{GeV}$}
\psfrag{MSusy}[][]{$\MSusy/\mathrm{GeV}$}
\psfrag{MA0}[][]{$\mA/\mathrm{GeV}$}
\psfrag{MHp}[][]{$\mHpm/\mathrm{GeV}$}
\psfrag{MHpm}[][]{$\mHpmol/\mathrm{GeV}$}
\psfrag{dMHpm}[][]{$\Delta \mHpmol/\mathrm{GeV}$}
\psfrag{MUE}[][]{$\mu/\mathrm{GeV}$}
\psfrag{TB}[][]{$\tanb$}
\psfrag{SA}[][]{$\sina$}
\psfrag{gHVV}[][]{$g_{H_iVV}$}
\psfrag{gh1VVsq}[][]{$g_{H_1VV}^2$}
\psfrag{gHbb}[][]{$g_{H_ibb}$}
\psfrag{undef}[][]{not def.}
\psfrag{<10}[][]{$<$10}
\psfrag{>150}[][]{$\ >$150}
\psfrag{0}[][]{0}
\psfrag{0.5}[][]{0.5}
\psfrag{1.}[][]{1}
\psfrag{1.0}[][]{1}
\psfrag{1.5}[][]{1.5}
\psfrag{2.}[][]{2}
\psfrag{3.}[][]{3}
\psfrag{-0.01}[][]{-0.01}
\psfrag{-0.05}[][]{-0.05}
\psfrag{-0.10}[][]{-0.10}
\psfrag{+0.01}[][]{+0.01}
\psfrag{+0.05}[][]{+0.05}
\psfrag{+0.10}[][]{+0.10}
\psfrag{-0.5}[][]{-0.5}
\psfrag{-1.}[][]{-1}
\psfrag{-1.5}[][]{-1.5}
\psfrag{-2.}[][]{-2}
\psfrag{-3.}[][]{-3}
\psfrag{1x-2}[][]{0,01}
\psfrag{5x-2}[][]{0,05}
\psfrag{1x-1}[][]{0,1}
\psfrag{5x-1}[][]{0,5}
\psfrag{1x0}[][]{1}
\psfrag{5x0}[][]{5}
\psfrag{1x1}[][]{10}
\psfrag{5x1}[][]{50}
\psfrag{1x2}[][]{100}
\psfrag{0.1}[][]{0.1}
\psfrag{0.2}[][]{0.2}
\psfrag{0.3}[][]{0.3}
\psfrag{0.4}[][]{0.4}
\psfrag{0.5}[][]{0.5}
\psfrag{0.6}[][]{0.6}
\psfrag{0.7}[][]{0.7}
\psfrag{0.8}[][]{0.8}
\psfrag{0.9}[][]{0.9}
\psfrag{+1}[][]{1}
\psfrag{+5}[][]{5}
\psfrag{+10}[][]{10}
\psfrag{+20}[][]{20}
\psfrag{1}[][]{1}
% \psfrag{2}[][]{2}
% \psfrag{3}[][]{3}
% \psfrag{4}[][]{4}
\psfrag{5}[][]{5}
% \psfrag{6}[][]{6}
% \psfrag{7}[][]{7}
% \psfrag{8}[][]{8}
% \psfrag{9}[][]{9}
\psfrag{10}[][]{10}
\psfrag{15}[][]{15}
\psfrag{20}[][]{20}
\psfrag{25}[][]{25}
\psfrag{30}[][]{30}
% \psfrag{40}[][]{40}
% \psfrag{50}[][]{50}
% \psfrag{60}[][]{60}
% \psfrag{70}[][]{70}
% \psfrag{72}[][]{72}
% \psfrag{74}[][]{74}
% \psfrag{76}[][]{76}
% \psfrag{78}[][]{78}
% \psfrag{80}[][]{80}
% \psfrag{82}[][]{82}
% \psfrag{84}[][]{84}
% \psfrag{85}[][]{85}
\psfrag{90}[][]{90}
\psfrag{95}[][]{95}
\psfrag{100}[][]{100}
\psfrag{105}[][]{105}
\psfrag{110}[][]{110}
\psfrag{115}[][]{115}
\psfrag{120}[][]{120}
% \psfrag{125}[][]{125}
% \psfrag{130}[][]{130}
% \psfrag{135}[][]{135}
% \psfrag{140}[][]{140}
\psfrag{150}[][]{150}
% \psfrag{160}[][]{160}
% \psfrag{170}[][]{170}
% \psfrag{180}[][]{180}
% \psfrag{190}[][]{190}
\psfrag{200}[][]{200}
% \psfrag{210}[][]{210}
% \psfrag{220}[][]{220}
% \psfrag{230}[][]{230}
% \psfrag{240}[][]{240}
\psfrag{250}[][]{250}
% \psfrag{260}[][]{260}
% \psfrag{300}[][]{300}
% \psfrag{350}[][]{350}
% \psfrag{400}[][]{400}
% \psfrag{440}[][]{440}
% \psfrag{450}[][]{450}
% \psfrag{460}[][]{460}
% \psfrag{470}[][]{470}
% \psfrag{480}[][]{480}
% \psfrag{490}[][]{490}
\psfrag{500}[][]{500}
% \psfrag{510}[][]{510}
% \psfrag{520}[][]{520}
% \psfrag{600}[][]{600}
% \psfrag{700}[][]{700}
% \psfrag{800}[][]{800}
% \psfrag{900}[][]{900}
\psfrag{1000}[][]{1000}
\psfrag{1500}[][]{1500}
\psfrag{2000}[][]{2000}
% \psfrag{4000}[][]{4000}
% \psfrag{6000}[][]{6000}
% \psfrag{-0.1}[][]{-0,1}
% \psfrag{-0.2}[][]{-0,2}
% \psfrag{-0.3}[][]{-0,3}
% \psfrag{-0.4}[][]{-0,4}
% \psfrag{-0.5}[][]{-0,5}
% \psfrag{-0.6}[][]{-0,6}
% \psfrag{-0.7}[][]{-0,7}
% \psfrag{-0.8}[][]{-0,8}
% \psfrag{-0.9}[][]{-0,9}
\psfrag{-1}[][]{-1}
\psfrag{-2}[][]{-2}
\psfrag{-3}[][]{-3}
\psfrag{-4}[][]{-4}
\psfrag{-5}[][]{-5}
% \psfrag{-6}[][]{-6}
% \psfrag{-7}[][]{-7}
% \psfrag{-8}[][]{-8}
% \psfrag{-9}[][]{-9}
\psfrag{-10}[][]{-10}
\psfrag{-20}[][]{-20}
% \psfrag{-15}[][]{-15}
% \psfrag{-30}[][]{-30}
% \psfrag{-40}[][]{-40}
% \psfrag{-50}[][]{-50}
% \psfrag{-60}[][]{-60}
% \psfrag{-70}[][]{-70}
% \psfrag{-80}[][]{-80}
% \psfrag{-90}[][]{-90}
% \psfrag{-100}[][]{-100}
% \psfrag{-110}[][]{-110}
% \psfrag{-120}[][]{-120}
% \psfrag{-130}[][]{-130}
% \psfrag{-140}[][]{-140}
% \psfrag{-150}[][]{-150}
% \psfrag{-160}[][]{-160}
% \psfrag{-170}[][]{-170}
% \psfrag{-180}[][]{-180}
% \psfrag{-190}[][]{-190}
% \psfrag{-200}[][]{-200}
% \psfrag{-300}[][]{-300}
% \psfrag{-400}[][]{-400}
\psfrag{-500}[][]{-500}
% \psfrag{-600}[][]{-600}
% \psfrag{-700}[][]{-700}
% \psfrag{-800}[][]{-800}
% \psfrag{-900}[][]{-900}
\psfrag{-1000}[][]{-1000}
\psfrag{-1500}[][]{-1500}
\psfrag{-2000}[][]{-2000}

